Enabling Radio Sensing for Multimodal Intelligent Transportation Systems: From Virtual Testing to Immersive Testbeds

In this paper, the necessity for application-oriented development and evaluation of Joint Communication and Sensing (JC&S) applications, especially in transportation, is addressed. More specifically, an integrative evaluation chain for immersively testing JC&S location capabilities, reaching from early-stage testing, over model- and scenario-enabled ray tracing simulation, to real-world evaluation (laboratory and field testing) is presented. This includes a discussion of both challenges and requirements for location-aware applications in Intelligent Transportation Systems. Within this scope, a reproducible methodology for testing sensing and localization capabilities is derived and application scenarios are presented. This includes a proposal of a scenario-based sensing evaluation using radio propagation simulation. The paper empirically discusses a proof-of-concept of the developed method given a smart parking scenario, in which a passive occupancy detection of vehicles is performed. The conducted findings underline the need for scenario-based JC&S evaluation in both virtual and real-world environments and proposes consecutive research work.

==> fig/Flowgraph.tex <==
\begin{tikzpicture}[>=latex']
        \tikzset{block2/.style= {draw, shape=rectangle,rounded corners,align=center,text width=2.2cm, minimum width=2.2cm, minimum height=1cm, fill=black!5,},
        block/.style={draw, shape=rectangle,rounded corners,align=center,text width=2cm, minimum width=2cm, minimum height=3.4cm, fill=black!5,},
        }
        
        \begin{scope}[scale=0.75, transform shape]
            \node [block2] (model) {Environmental Model};
            %\node [block2] (model) {Geometrical Model};
            %\node [block2, below =0.2cm of model] (material) {Material Characteristics};
            \node [block2, below =0.6cm of model] (radio) {Radio \\ Model};
            \node [block, right of= model, xshift=2cm, yshift=-0.8cm] (simulation) {Deterministic Radio Propagation Simulation};
            \node [block, right =1cm of simulation] (jcas) {Multipath-assisted JC\&S Framework};
            \node [block2, right =0.7cm of jcas] (map) {Heatmap};
            \node [block2, above =0.2cm of map] (position) {Position};
            \node [block2, below =0.2cm of map] (detection) {State Detection};
        
    
    %% paths
        %\draw[->] (model.east) -- ($(simulation.west)+(0, .625)$);
        \draw[->] (model.east) -- (model.east-|simulation.west);
        \draw[->] (radio.east) -- (radio.east-|simulation.west);
        \draw[->] (simulation.east) -- node [above] {CIR} (jcas.west);
        \draw[<-] (map.west) -- (map.west-|jcas.east);
        \draw[<-] (position.west) -- (position.west-|jcas.east);
        \draw[<-] (detection.west) -- (detection.west-|jcas.east);
        \end{scope}
\end{tikzpicture}
